On ultralimits of sparse graph classes

The notion of nowhere denseness is one of the central concepts of the recently developed theory of sparse graphs. We study the properties of nowhere dense graph classes by investigating appropriate limit objects defined using the ultraproduct construction. It appears that different equivalent definitions of nowhere denseness, for example via quasi-wideness or the splitter game, correspond to natural notions for the limit objects that are conceptually simpler and allow for less technically involved reasonings.

==> diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.1657863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67262113)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram.pdf}}%
    \put(0.05307679,0.64037395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{uniformly QW}}}%
    \put(0.1105975,0.49701196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QW}}}%
    \put(0.41163043,0.6495315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{strongly uniformly}}}%
    \put(0.41272266,0.50169776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{strongly limit QW}}}%
    \put(0.7812876,0.63778882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{uniformly limit QW}}}%
    \put(0.82772083,0.50188596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{limit QW}}}%
    \put(0.0791879,0.3128432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nowhere dense}}}%
    \put(0.06215069,0.15561404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{top-nowhere dense}}}%
    \put(0.58631632,0.31368619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{limit nowhere dense}}}%
    \put(0.56535448,0.15514875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{limit top-nowhere dense}}}%
    \put(0.23482061,0.65755331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Łoś, Lem.~\ref{lem:quasi-los}}}}%
    \put(0.3332608,0.33748856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Łoś, Lem.~\ref{lem:dense}}}}%
    \put(0.05610181,0.01164865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{winning for splitter}}}%
    \put(0.56584674,0.01118336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{limit winning for splitter}}}%
    \put(0.68438919,0.45677535){\color[rgb]{0,0,0}\rotatebox{-79.84449947}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:big-proof}}}}}%
    \put(0.45198451,0.62092325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ limit QW}}}%
    \put(0.22520761,0.51853241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Łoś, Lem.~\ref{lem:quasi-los}}}}%
    \put(0.33151923,0.17928303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Łoś, Lem.~\ref{lem:top-dense}}}}%
    \put(0.33021095,0.03537932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Łoś, Lem.~\ref{lem:game}}}}%
    \put(0.01358091,0.26620393){\color[rgb]{0,0,0}\rotatebox{87.46944895}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:finite-qw}}}}}%
    \put(0.70060313,0.29354314){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:limit-top-equiv}}}}}%
    \put(0.68919621,0.13299928){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:gm-tnd}}}}}%
    \put(0.90369787,0.20106688){\color[rgb]{0,0,0}\rotatebox{76.00962117}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:qw-gm}}}}}%
    \put(0.83746887,0.24922102){\color[rgb]{0,0,0}\rotatebox{75.92671075}{\makebox(0,0)[lb]{\smash{Lem.~\ref{lem:qw-tnd}}}}}%
  \end{picture}%
\endgroup%

